$\mathcal{L}$-moments reveal the scales of momentum transport in dense canopy flows

The interaction between a dense forest canopy and atmosphere is a complex fluid-dynamical problem with a wide range of practical applications, spanning from the aspects of carbon sequestration to the spread of wildfires through a forest. To delineate the eddy processes specific to canopy flows, we develop an $\mathcal{L}$-moment based event framework and apply it on a suite of observational datasets encompassing both canopy and atmospheric surface layer flows. In this framework, the turbulent fluctuations are considered as a chronicle of positive and negative events having finite lengths or time scales, whose statistical distributions are quantified through the $\mathcal{L}$ moments. $\mathcal{L}$ moments are statistically more robust than the conventional moments and have earlier been used in hydrology applications, but here we show how this concept is useful even for canopy flows. The $\mathcal{L}$-moment framework is complemented with wavelet analysis, leading to a discovery of a mixed time scale controlling the momentum exchanges between the atmosphere and the canopy air space. The origin of this mixed-scale is intimately linked to an interaction between two different eddy processes that transport momentum in the gradient and counter-gradient directions, respectively. This finding gives rise to a conceptual model of canopy turbulence that resolves a long-standing issue in canopy flows: why the integral timescale of vertical velocity increases as the heights approach the forest floor? Moreover, this model explains the intermittent nature of the wind inside a canopy despite its average being nearly zero due to canopy drag.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

